A Femtosecond Neutron Source

The possibility to use the ultrashort ion bunches produced by circularly polarized laser pulses to drive a source of fusion neutrons with sub-optical cycle duration is discussed. A two-side irradiation of a thin foil deuterated target produces two countermoving ion bunches, whose collision leads to an ultrashort neutron burst. Using particle-in-cell simulations and analytical modeling, it is evaluated that, for intensities of a few $10^{19} W cm^{-2}$, more than $10^3$ neutrons per Joule may be produced within a time shorter than one femtosecond. Another scheme based on a layered deuterium-tritium target is outlined.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

